The Solar Neighborhood XXXVII: The Mass-Luminosity Relation for Main Sequence M Dwarfs

We present a Mass-Luminosity Relation (MLR) for red dwarfs spanning a range of masses from 0.62 Msun to the end of the stellar main sequence at 0.08 Msun. The relation is based on 47 stars for which dynamical masses have been determined, primarily using astrometric data from Fine Guidance Sensors (FGS) 3 and 1r, white-light interferometers on the Hubble Space Telescope (HST), and radial velocity data from McDonald Observatory. For our HST/FGS sample of 15 binaries component mass errors range from 0.4% to 4.0% with a median error of 1.8%. With these and masses from other sources, we construct a V-band MLR for the lower main sequence with 47 stars, and a K-band MLR with 45 stars with fit residuals half of those of the V-band. We use GJ 831 AB as an analysis example, obtaining an absolute trigonometric parallax, pi_abs = 125.3 +/- 0.3 milliseconds of arc, with orbital elements yielding MA = 0.270 +/- 0.004 Msun and MB = 0.145 +/- 0.002 Msun. The mass precision rivals that derived for eclipsing binaries. A remaining major task is the interpretation of the intrinsic cosmic scatter in the observed MLR for low mass stars in terms of physical effects. In the meantime, useful mass values can be estimated from the MLR for the ubiquitous red dwarfs that account for 75% of all stars, with applications ranging from the characterization of exoplanet host stars to the contribution of red dwarfs to the mass of the Universe.

==> (inline-0) <==
\begin{deluxetable}{lcrrlrr}
\tablecaption{Identifications and Coordinates\tablenotemark{a} 
 \label{tbl-ID}}
\tablewidth{0in}
\tablehead{\colhead{ID} &
  \colhead{Giclas}&
\colhead{HIP}&
\colhead{LHS} &
\colhead{Other} &
\colhead{RA} &
\colhead{Dec}}
\startdata
GJ 1005 AB   & 266-076 &1242&1047&L722-22&00 15 27.994&-16 08 01.83\\
GJ 22 AC     &         &&&ADS 433&00 32 29.586&+67 14 03.65\\
GJ 54 AB     &         &5496&1208&L87-59&01 10 22.903& -67 26 41.85\\
GJ 65 AB     & 272-061 &&&L726-8&01 39 01.453&-17 57 02.05\\
GJ 1081 AB   & 096-045 &&&LTT 17822&05 33 19.151&+44 48 57.71\\
GJ 234 AB    & 106-049 &30920&&Ross 614&06 29 23.404&-02 48 50.37\\
G 250-029 AB &         &33142&221&GJ\,3412 &06 54 04.237&+60 52 18.36\\
G 193-027 AB &         &&224&GJ\,3421&07 03 55.655& +52 42 07.60\\
GJ 469 AB    & 012-038 &60910&2565&Wolf 414&12 28 57.486&+08 25 31.26\\
GJ 473 AB    & 012-043 &&333&Wolf 424&12 33 17.383& +09 01 15.77\\
GJ 623 AB    & 202-045 &80346&417&&16 24 09.325&+48 21 10.46\\
GJ 748 AB    & 022-018 &94349&472&Wolf 1062 &19 12 14.676&+02 53 10.71\\
GJ 1245 AC   & 208-044 &&3494&V1581 Cyg&19 53 54.469&+44 24 53.09\\
GJ 791.2 AB  & 144-008 &&3556&HU Del&20 29 48.385&+09 41 20.36\\
GJ 831 AB    & 026-007 &106255&511&Wolf 922&21 31 18.643&-09 47 26.41\\
\enddata
\tablenotetext{a}{HIP = {\it Hipparcos}, LHS = Luyten Half Second. RA, Dec epoch 2000.0.}
\end{deluxetable}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 2 -- NEW VERSION
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
\begin{deluxetable}{lcrrcrrrcrrr}
\tablewidth{0in}
\tablecaption{System Spectral Types and Photometry \label{tbl-ST}}
\tablehead{  
\colhead{ID}&
\colhead{Sp.T.\tablenotemark{a}} &
\colhead{$U$}&
\colhead{$B$}&
\colhead{ref\tablenotemark{b}}& 
\colhead{$V$}& 
\colhead{$R$}& 
\colhead{$I$}& 
\colhead{ref\tablenotemark{b}}& 
\colhead{$J$\tablenotemark{c}}& 
\colhead{$H$\tablenotemark{c}}& 
\colhead{$K$\tablenotemark{c}}
}
\startdata    %           U       B     ref     V       R       I     ref    J      H      K   
GJ\,1005\,AB    & M3.5V & 14.49 & 13.19 & K07 & 11.48 & 10.27 &  8.70 &  *  & 7.22 & 6.71 & 6.39 \\
GJ\,22\,AC      & M1.5V &  ...  & 11.88 & W96 & 10.28 &  9.24 &  7.97 & W96 & 6.84 & 6.27 & 6.04 \\ % V was 10.50
GJ\,54\,AB      & M2.5V & 12.51 & 11.36 & K07 &  9.82 &  8.70 &  7.32 &  *  & 6.00 & 5.41 & 5.13 \\
GJ\,65\,AB      & M5.0V &  ...  & 13.95 & B90 & 12.06 & 10.40 &  8.34 &  *  & 6.28 & 5.69 & 5.34 \\
GJ\,1081\,AB    & M3.0V & 14.99 & 13.79 & D88 & 12.21 & 11.06 &  9.58 & W84 & 8.20 & 7.59 & 7.34 \\
GJ\,234\,AB     & M4.0V & 13.94 & 12.76 & K07 & 11.14 &  9.78 &  8.04 &  *  & 6.38 & 5.75 & 5.49 \\
G\,250-029\,AB  & M2.5V &  ...  & 12.51 & W96 & 10.95 &  9.86 &  8.48 & W96 & 7.13 & 6.60 & 6.35 \\ % LHS0221
G\,193-027\,AB  & M5.0V &  ...  & 15.14 & D82 & 13.29 & 11.94 & 10.15 & W96 & 8.54 & 8.09 & 7.78 \\ % LHS0224
GJ\,469\,AB     & M3.0V & 14.83 & 13.62 & K10 & 12.05 & 10.85 &  9.30 &  *  & 7.84 & 7.20 & 6.96 \\
GJ\,473\,AB     & M5.0V &  ...  & 14.33 & B90 & 12.47 & 10.90 &  8.92 &  *  & 7.00 & 6.40 & 6.04 \\
GJ\,623\,AB     & M2.0V &  ...  & 11.78 & W96 & 10.28 &  9.25 &  7.95 & W96 & 6.64 & 6.14 & 5.92 \\
GJ\,748\,AB     & M3.0V & 13.72 & 12.66 & K10 & 11.10 &  9.95 &  8.47 &  *  & 7.09 & 6.57 & 6.29 \\
GJ\,1245\,AC    & M5.0V &  ...  &  ...  & ... & 13.41 & 11.81 &  9.78 & W96 & 7.79 & 7.19 & 6.85 \\
GJ\,791.2\,AB   & M4.5V &  ...  & 14.76 & B90 & 13.13 & 11.73 &  9.97 &  *  & 8.23 & 7.67 & 7.31 \\
GJ\,831\,AB     & M4.0V & 14.91 & 13.68 & K10 & 12.02 & 10.70 &  9.00 &  *  & 7.32 & 6.70 & 6.38 \\
\enddata
\tablenotetext{a}{Spectral type for combined flux, except for GJ\,65AB, which is for primary only.}
\tablenotetext{b}{References for $UB$ photometry and $VRI$ photometry: 
* = this paper, 
B90 = \cite{Bes90}, % Bessell, M.S.  1990A&AS...83..357B
D82 = \cite{Dah82}, % Dahn, C.C.     1982AJ.....87..419D
D88 = \cite{Dah88}, % Dahn, C.C.     1988AJ.....95..237D
K07 = \cite{Kil07}, % Kilkenny, D.   2007MNRAS.380.1261K
K10 = \cite{Koe10}, % Koen, C.       2010MNRAS.403.1949K
W84 = \cite{Wei84}, % Weis, E.W.     1984ApJS...55..289W
W96 = \cite{Wei96}} % Weis, E.W.     1996AJ....112.2300W
\tablenotetext{c}{from 2MASS}
% \tablenotetext{c}{Flare star --- decided to ditch flare note.}
\end{deluxetable}
\end{center}

\begin{deluxetable}{llrr}
\tablecaption{ Radial Velocities\tablenotemark{a} 
 \label{tbl-RVs}}
\tablewidth{0in}
\tablehead{\colhead{ID} &
  \colhead{mJD\tablenotemark{b}}&
\colhead{Primary (\kms)}&
\colhead{Secondary (\kms)} 
}
\startdata
\\
GJ\,22 AC   &49962.9    &  $-$5.86$\pm$0.22 &                 \\
            &50405.7    &  $-$5.52     0.38 &                 \\
            &50723.8    &  $-$6.12     0.26 &                 \\
            &51136.8    &  $-$5.74     0.24 &                 \\
            &52809.9    &  $-$2.52     0.58 &                 \\
            &53936.4    &  $-$3.93     0.30 &                 \\
            &54305.9    &  $-$4.48     0.29 &                 \\
            &54875.3    &  $-$5.27     0.29 &                 \\
                                            &                 \\
GJ\,234 AB  &50418.425  &    14.31$\pm$0.21 &                 \\
            &50872.199  &    13.30     0.14 &                 \\
            &53405.268  &    18.16     0.28 &                 \\
            &53802.188  &    17.63     0.44 &                 \\
            &54482.211  &    16.57     0.23 &                 \\
            &54875.227  &    16.59     0.34 &                 \\
                                                              \\
GJ\,469 AB  &50090.947  &  $-$9.0$\pm$0.5   & $-$2.6$\pm$1.4  \\
            &50213.681  &  $-$8.1      0.1  &                 \\
            &50584.711  &  $-$4.2      0.2  & $-$12.3     1.1 \\
            &50871.807  &  $-$2.5      0.1  & $-$12.6     0.6 \\
            &51192.948  &  $-$3.0      0.1  & $-$13       0.5 \\
            &52328.860  &  $-$6.2      0.1  &                 \\
            &52807.660  &  $-$7.9      0.1  &                 \\
            &53194.648  &  $-$9.6      0.4  &  $-$3.3     0.9 \\
            &53801.735  & $-$10.4      0.1  &  $-$0.4     0.7 \\
            &54481.941  &  $-$7.3      0.1  &                 \\
            &54874.877  &  $-$4.0      0.2  & $-$12.2     1.0 \\
                                                              \\
GJ\,623 AB  &49961.404  & $-$27.44$\pm$0.17 &                 \\
            &50091.543  & $-$25.16     0.11 &                 \\
            &50214.024  & $-$25.39     0.07 &                 \\
            &50365.105  & $-$25.79     0.11 &                 \\
            &50528.213  & $-$26.38     0.06 &                 \\
            &50584.990  & $-$26.39     0.07 &                 \\
            &50871.952  & $-$27.29     0.19 &                 \\
            &51022.759  & $-$27.88     0.17 &                 \\
            &51026.746  & $-$27.90     0.06 &                 \\
            &51078.640  & $-$28.19     0.12 &                 \\
            &51191.773  & $-$28.63     0.07 &                 \\
            &51311.600  & $-$27.84     0.08 &                 \\
            &51315.589  & $-$27.89     0.04 &                 \\
            &51466.361  & $-$24.97     0.08 &                 \\
            &52052.320  & $-$26.59     0.09 &                 \\
            &52808.250  & $-$25.29     0.06 &                 \\
            &53935.700  & $-$29.34     0.07 &                 \\
            &54305.320  & $-$25.74     0.02 &                 \\
            &54484.500  & $-$25.88     0.03 &                 \\
            &54874.470  & $-$26.73     0.04 &                 \\
            &HET        &                   &                 \\    
            &52301.509  & $-$7.330     0.020&                 \\
            &52328.434  & $-$7.415     0.013&                 \\
            &52328.442  & $-$7.417     0.014&                 \\
            &52437.141  & $-$7.967     0.009&                 \\
            &52440.154  & $-$7.975     0.010&                 \\
            &52442.354  & $-$7.985     0.010&                 \\
            &52443.355  & $-$7.988     0.009&                 \\
            &52447.330  & $-$8.020     0.008&                 \\
            &52514.142  & $-$8.499     0.009&                 \\
            &52517.140  & $-$8.524     0.008&                 \\
            &52523.133  & $-$8.565     0.009&                 \\
            &52526.142  & $-$8.588     0.009&                 \\
            &52537.102  & $-$8.675     0.010&                 \\
            &52552.055  & $-$8.809     0.013&                 \\
                                                              \\
GJ\,748 AB  &46627.500  & $-$42.42$\pm$0.30 &                 \\
            &46665.500  & $-$42.41     0.30 &                 \\
            &46899.500  & $-$41.75     0.30 &                 \\
            &49960.650  & $-$33.96     0.16 & $-$50.49    0.77\\
            &50214.420  & $-$41.81     0.06 & $-$34.21    0.39\\
            &50364.960  & $-$42.64     0.05 & $-$33.75    0.64\\
            &50403.590  & $-$42.64     0.11 & $-$33.55    0.82\\
            &50530.010  & $-$41.73     0.14 & $-$35.58    0.36\\
            &50584.560  & $-$41.1      0.06 & $-$36.69    0.22\\
            &50723.090  & $-$38.74     0.09 & $-$40.98    0.09\\
            &51028.800  & $-$39.54     0.07 &                 \\
            &51079.690  & $-$41.37     0.06 & $-$36.21    0.42\\
            &51138.580  & $-$42.22     0.12 & $-$34.25    0.93\\
            &51313.700  & $-$42.53     0.06 & $-$33.88    0.49\\
            &51466.120  & $-$41.43     0.05 & $-$35.94    0.22\\
            &54305.755  & $-$39.95     0.07 & $-$39.95    0.07\\
                                                              \\
GJ\,791.2 AB\tablenotemark{c}&49963.710 & $-$30.23$\pm$1.49 & $-$44.39$\pm$3.72\\
            &50216.912  & $-$38.08     3.71 & $-$30.30    2.50\\
            &50366.323  & $-$35.10     1.81 &                 \\
            &50405.597  & $-$32.90     1.00 & $-$38.77    3.50\\
            &50723.541  & $-$36.85     0.52 & $-$30.44    0.55\\
            &51027.856  & $-$29.44     2.65 & $-$45.81    5.28\\
            &51078.684  & $-$33.96     0.86 & $-$34.89    1.29\\
            &51081.702  & $-$33.17     0.36 & $-$34.10    0.36\\
            &51138.031  & $-$35.96     0.73 & $-$31.36    2.14\\
            &51316.892  & $-$37.26     2.25 & $-$30.08    2.42\\
            &52948.094  & $-$36.23     0.44 & $-$30.92    0.20\\
            &53196.559  & $-$30.19     0.72 & $-$43.28    0.59\\
                                                              \\
GJ\,831 AB  &49962.714  & $-$64.47$\pm$1.56 & $-$58.00$\pm$2.80\\
            &50214.958  & $-$64.21     6.24 & $-$58.70     6.32\\
            &50365.663  & $-$58.11     1.14 & $-$66.44     1.62\\
            &50404.616  & $-$56.28     0.48 & $-$70.47     1.06\\
            &50424.611  & $-$54.57     1.14 & $-$70.99     1.46\\
            &50722.793  & $-$65.00     1.14 & $-$56.51     1.14\\
            &51028.850  & $-$61.47     1.00 & $-$61.47     1.00\\
            &51136.640  & $-$54.73     0.36 & $-$72.74     2.36\\
            &52052.910  & $-$63.69     2.22 & $-$57.50     4.00\\
            &52807.990  & $-$63.92     1.68 & $-$57.24     4.62\\
            &53195.080  & $-$57.55     1.44 & $-$67.53     2.50\\
            &53935.040  & $-$55.57     0.54 & $-$70.70     2.66\\
            &54305.980  & $-$64.71     1.14 & $-$55.92     1.52\\
\enddata
\tablenotetext{a}{All velocity units in \kms.}
\tablenotetext{b}{mJD=JD-2400000.0}
\tablenotetext{c}{Velocities from H$\alpha$ line only}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lllccccccc}
\tablecaption{Results from Radial Velocities\tablenotemark{a} \label{tbl-RV}}
\tablewidth{6.5in}
\tablehead{\colhead{ID}
 & \colhead{$V$}
 & \colhead{$\Delta V$}
 &  \colhead{ K$_{\rm A}$ }
 &  \colhead{ K$_{\rm B}$}
 &  \colhead{ $\gamma$}
 & \colhead{\#A}
 & \colhead{A$\langle |res| \rangle$}
 & \colhead{\#B}
 & \colhead{B$\langle |res| \rangle$}
 }
\scriptsize
\startdata
\Gtt&10.05&3.08&1.92&&-4.45&8&0.21&&\\
&&&0.02&&0.05&&&&\\
\Gttf&11.99&3.08&2.28&&16.18&6&0.23&&\\
&&&0.01&&0.04&&&&\\
\Gfs&12.06&1.59&3.82&6.77&-6.62&11&0.17&7&0.56\\
&&&0.03&0.06&0.02&&&&\\
\Gst&10.28&5.28&2.20&&-26.79&14&0.01&(HET)&\\
&&&0.02&&0.01&14&0.10&(CE)&\\  % ??? check on Marcy velocities
%!!! Marcy RV sucked so bad I did not include them in the analysis.
\Gsf&11.12&1.81&5.07&10.03&-39.61&16&0.10&12&0.17\\
&&&0.04&0.09&0.02&&&&\\
\Gsn&13.37&3.27&4.09&8.54&-34.24&12&0.70&11&0.66\\
&&&0.08&0.13&0.07&&&&\\
\Get&12.06&2.10&5.17&9.64&-61.37&13&0.39&13&0.96\\
&&&0.06&0.10&0.11&&&&\\
\enddata

\tablenotetext{a}{All velocity units in \kms. Errors for RV amplitudes K$_{\rm A}$,
  K$_{\rm B}$, and system velocity, $\gamma$, are just below each entry.  \#A, \#B are
  numbers of unique epochs of RV measurements. A$\langle |res|
  \rangle$ and B$\langle |res| \rangle$ are average absolute value RV
  residuals in \kms.}

\end{deluxetable}
%\end{center}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lccccccc}
\tablecaption{GJ\,831\,AB Reference Star Characteristics and Final Parallaxes \label{tbl-pis}}
\tablewidth{6in}
\tablehead{\colhead{ID}
 &  \colhead{ $V$ }
 &  \colhead{$V-K$}
 &  \colhead{$J-K$}
 & \colhead{Sp.T}
 & \colhead{$M_V$}
 & \colhead{$\pi_{est}$ (mas)}
 & \colhead{$\pi_{abs}$ (mas)}
 }
\scriptsize
\startdata
ref-2  & 13.41 & 1.38$\pm$0.10 & 0.34$\pm$0.03 & G0V  & 4.4 & 1.6$\pm$0.5 & 1.7$\pm$0.2 \\
ref-3  & 13.65 & 1.73     0.11 & 0.47     0.04 & G7V  & 5.4 & 2.2     0.7 & 2.2     0.2 \\
ref-4  & 13.02 & 1.62     0.10 & 0.42     0.04 & G7V  & 5.4 & 3.0     1.0 & 3.0     0.3 \\
ref-5  & 14.35 & 3.01     0.10 & 0.87     0.05 & M1V  & 9.2 & 9.0     3.0 & 8.4     0.9 \\
ref-10 & 14.67 & 1.58     0.11 & 0.45     0.04 & G5IV & 2.5 & 0.4     0.2 & 1.4     0.2 \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
\begin{deluxetable}{lclcccccc}
\tablecaption{Astrometry Data Spans and Residuals\tablenotemark{a} \label{tbl-DSR}}
\tablewidth{6.5in}
\tablehead{\colhead{ID} 
& \colhead{\#ref}
& \colhead{$\langle V \rangle$ref}
& \colhead{POS}
& \colhead{POS\tablenotemark{b}}
& \colhead{POS}
& \colhead{TRANS}
& \colhead{TRANS}
& \colhead{TRANS}
\\
\colhead{}&\colhead{} & \colhead{} &\colhead{span (yr)}& \colhead{\#obs}& \colhead{$\langle |res| \rangle$ (mas)}& \colhead{span (yr)}& \colhead{\#obs}& \colhead{$\langle |res| \rangle$ (mas)}
}
\scriptsize
\startdata
\Lst                   & 2 & 14.5  & 4.36 & 12 & 1.2 &  4.36 & 17 &  1.4 \\
\Gtt                   & 4 & 14.4  & 6.06 &  6 & 0.8 &  9.22 &  9 &  3.3 \\
\Gtt  &   &       &      &    &     & 15.04 & 23\tablenotemark{c} & 10.1 \\
\Gff                   & 3 & 13.22 & 4.56 &  6 & 0.9 &  9.15 &  9\tablenotemark{c} &  2.2 \\
\Lsts                  &   &       &      &    &     &  1.47 & 13 &  3.5 \\
\Lsts &   &       &      &    &     & 63.0  & 51\tablenotemark{d} & 81.4 \\
\Goz                   & 6 & 14.05 & 4.00 &  5 & 0.7 & 10.47 &  11 &  2.1 \\
\Gttf                  & 5 & 14.21 & 5.5  &  7 & 0.8 & 13.90 & 11 &  2.4 \\
\Gtf                   & 3 & 15.27 & 7.65 &  7 & 2.6 & 12.08 & 14 &  1.9 \\
\Gon                   & 5 & 11.76 & 3.02 &  6 & 0.9 &  8.95 & 10\tablenotemark{c} &  1.3 \\
\Gfs                   & 3 & 12.73 & 6.53 &  7 & 0.9 & 10.33 & 12 &  1.8 \\
\Gfst                  &   &       &      &    &     & 10.46 & 11 &  2.5 \\
\Gfst &   &       &      &    &     & 23.00 & 25\tablenotemark{c} & 11.3 \\
\Gst                   & 5 & 14.04 & 3.14 & 13 & 1.0 & 12.18 &  9\tablenotemark{c} &  4.5 \\
\Gsf                   & 4 & 12.93 & 1.83 & 15 & 1.3 & 14.78 & 18 &  1.4 \\
\Got                   & 7 & 11.81 & 5.00 &  6 & 0.9 &  9.45 & 12\tablenotemark{c} &  3.7 \\
\Gsn                   & 3 & 13.70 & 5.04 & 16 & 0.8 & 12.84 &  5 &  2.8 \\
\Get                   & 5 & 13.85 & 4.07 & 10 & 1.4 &  6.61 & 17 &  1.8 \\
\enddata

\tablenotetext{a}{\#ref = number of astrometric reference stars;
  $\langle V \rangle$ref = average $V$ magnitude of the reference
  stars; POS span = length of POS campaign; \#POS = number of epochs
  of POS observation; POS$\langle |res| \rangle$ = average absolute
  value of POS astrometric residuals; TRANS span = length of TRANS
  campaign; \#TRANS = number of epochs of TRANS observation;
  TRANS$\langle |res| \rangle$ = average absolute value of TRANS
  astrometric residuals, unless noted with other observations.}

\tablenotetext{b}{For some orbit plots the number of POS plotted appears less than listed 
here because of overplotting and plot resolution.}
\tablenotetext{c}{includes measurements in addition to \HST TRANS}
\tablenotetext{d}{Ground-based astrometry only.}
\end{deluxetable}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 7
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
\begin{deluxetable}{lrrrrr}
\tablecaption{Parallaxes and Proper Motions \label{tbl-PPM}}
\tablewidth{0in}
\tablehead{
\colhead{ID} & \colhead{$\pi_{abs}$}& \colhead{$\pi_{abs}$}& \colhead{$\pi_{abs}$}& \colhead{$\mu_{RA}$} & \colhead{$\mu_{DEC}$} \\
&\colhead{YPC / other}&\colhead{$HIP$\tablenotemark{a} }&\colhead{\HST}&\colhead{\HST}&\colhead{\HST}\\
\colhead{}&\colhead{mas}&\colhead{mas}&\colhead{mas}&\colhead{\msy}&\colhead{\msy}
}
\startdata
\Lst\tablenotemark{b} & 182.1 $\pm$ 6.8                  & 200.5 $\pm$ 9.4 & 166.6 $\pm$ 0.3 &    642.0 $\pm$ 0.3 & $-$616.3 $\pm$ 0.4 \\
\Gtt                  &  ...                             &  99.4       2.2 &  99.2       0.6 &   1749.7       0.3 & $-$254.3       0.2 \\
\Gff                  &  ...                             & 122.0       2.4 & 126.9       0.4 &    386.2       0.2 &    579.7       0.1 \\
\Gsfa                 & 373.7       2.7 &  ...            &  ...            &    ...             &    ...             \\
\Goz                  &  65.2       1.8                  &  ...            &  65.2       0.4 &     54.9       0.2 & $-$365.2       0.2 \\
\Gttf                 & 244.2       3.7                  & 242.3       3.1 & 241.0       0.4 &    700.0       0.4 & $-$675.0       0.3 \\
\Gtf                  &  84.0       4.8                  &  95.4       2.4 &  95.6       0.3 &    518.0       0.5 & $-$995.4       0.2 \\
\Gon\tablenotemark{b} & 108.8       1.9\tablenotemark{c} &  ...            & 112.6       1.4 &    677.6       0.6 & $-$914.5       0.4 \\
\Gfs                  &  72.0       6.4                  &  75.9       4.0 &  76.4       0.5 & $-$634.3       0.2 & $-$259.4       0.2 \\
\Gfst                 & 235.5       2.9\tablenotemark{d} &  ...            &  ...            &    ...             &    ...             \\
\Gst\tablenotemark{b} & 131.2       4.8                  & 124.1       1.2 & 125.0       0.3 &   1145.2       0.3 & $-$450.7       0.3 \\
\Gsf\tablenotemark{b} &  99.8       2.4                  &  97.8       3.0 &  98.4       0.3 &   1783.5       0.5 & $-$523.0       0.5 \\
\Got                  & 220.2       1.0                  &  ...            & 219.9       0.5 &    439.1       0.9 & $-$537.9       0.4 \\
\Gsn\tablenotemark{b} & 113.8       1.9                  &  ...            & 113.4       0.2 &    673.1       0.2 &    122.0       0.2 \\
\Get\tablenotemark{b} &  ...                             & 120.5       6.0 & 125.3       0.3 &      1191.8       0.2 &  $-$61.4       0.2 \\
\enddata
\tablenotetext{a}{from \cite{Lee07a}}
\tablenotetext{b}{no parallax prior in modeling}
\tablenotetext{c}{relative parallax from \cite{Khr10}}
\tablenotetext{d}{absolute parallax from RECONS astrometry program at CTIO/SMARTS 0.9m (see Henry et al.~2006\nocite{Hen06})}
\end{deluxetable}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 8
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{l l r r r r r r r}
\tablecaption{Component Position Angles, Separations, Residuals and Sources\tablenotemark{a}\label{tbl-TR}}
\tablewidth{0in}
\tablehead{\colhead{ID} 
&  \colhead{ set}
&  \colhead{ mJD }
&  \colhead{ $\rho$}
& \colhead{$\Delta \rho$}
&  \colhead{ $\theta$}
& \colhead{$\Delta \theta$}
& \colhead{$\rho \Delta \theta$}
& \colhead{Sources\tablenotemark{a}}\\
&&&(mas)&(mas)&(deg)&(deg)&(mas)&
}
\startdata
\Gozz&&&&&&&&\\
&1&49208.5915&397.7&0.0&123.9&-0.2&-1.4&FGS\,3\\
&2&49494.5823&286.6&2.7&159.8&0.5&2.4&FGS\,3\\
&3&49579.3203&242.1&1.3&178.3&0.5&1.9&FGS\,3\\
&4&49640.6823&213.8&-0.8&198.3&-1.2&-4.3&FGS\,3\\
&5&49687.0690&194.1&1.4&213.4&0.9&3.1&FGS\,3\\
&6&49893.4353&193.6&2.4&303.2&0.5&1.8&FGS\,3\\
&7&49930.6908&198.3&0.8&318.3&0.1&0.5&FGS\,3\\
&8&49971.2335&205.3&-2.8&333.7&0.2&0.8&FGS\,3\\
&9&50020.1770&209.2&-0.5&351.8&0.1&0.3&FGS\,3\\
&10&50062.1808&218.2&-1.0&6.1&0.1&0.4&FGS\,3\\
&11&50236.7703&281.0&0.4&51.2&0.0&0.0&FGS\,3\\
&12&50257.9548&290.5&0.0&54.7&0.5&2.7&FGS\,3\\
&13&50292.6535&305.7&-0.1&61.3&0.0&-0.1&FGS\,3\\
&14&50442.0408&364.0&-0.9&81.5&0.3&2.2&FGS\,3\\
&15&50628.3183&406.2&-0.2&101.5&-0.5&-3.8&FGS\,3\\
&16&50761.9998&410.6&0.6&112.6&0.6&4.0&FGS\,3\\
&17&50800.3510&410.1&-1.5&116.8&-0.1&-0.8&FGS\,3\\
\Gtt&&&&&&&&\\
&1&49935.7677&525.7&-0.6&156.2&0.2&1.8&FGS\,3\\
&2&50268.9853&530.2&-6.0&170.9&-0.2&-2.3&FGS\,3\\
&3&50606.5859&501.9&-5.3&185.6&0.1&0.6&FGS\,3\\
&4&50955.6553&437.9&15.4&200.7&-2.0&-15.2&FGS\,3\\
&5&51843.5050&321.5&0.3&290.9&0.1&0.7&FGS\,1r\\
&6&52207.2940&390.2&-1.6&326.5&-0.7&-4.9&FGS\,1r\\
&7&52572.5440&458.9&3.9&349.0&0.2&1.3&FGS\,1r\\
&8&52937.7940&490.9&0.1&8.3&-0.2&-1.6&FGS\,1r\\
&9&53303.4093&481.9&-0.3&26.6&0.2&1.7&FGS\,1r\\
&10&47811.7546&451.0&9.1&42.7&6.3&49.7&SPK\\
&11&47870.7425&453.0&8.0&43.9&4.0&31.8&SPK\\
&12&48145.9949&405.0&38.4&57.1&-1.0&-7.4&SPK\\
&13&48520.2665&443.0&-58.8&71.6&-2.1&-16.0&SPK\\
&14&49260.7379&464.0&-10.4&122.5&1.6&13.1&SPK\\
&15&49381.0147&478.0&-4.9&129.3&1.4&11.8&SPK\\
&16&49611.0126&510.0&7.8&141.1&0.7&6.2&SPK\\
&17&49700.0240&532.0&21.7&145.2&0.0&-0.2&SPK\\
&18&49999.2368&526.0&6.8&157.5&1.3&12.2&SPK\\
&19&50355.5382&533.0&17.4&172.1&-0.3&-2.9&SPK\\
&20&50769.7682&460.0&26.9&190.2&0.8&6.4&SPK\\
&21&51949.7449&334.0&-3.0&302.3&0.0&0.2&SPK\\
&22&52216.7792&402.0&12.0&325.5&0.4&2.8&SPK\\
&23&52566.9809&463.0&9.5&348.2&-0.2&-1.5&SPK\\
\Gff&&&&&&&&\\
&1&51126.8845&129.0&-2.1&284.9&1.1&-2.6&NIC\\
&2&51812.0935&110.6&-1.9&93.1&-0.6&-1.1&FGS\,1r\\
&3&52803.7473&131.5&-2.5&282.5&0.4&-0.9&FGS\,1r\\
&4&53149.2738&65.4&1.4&349.7&-0.9&1.1&FGS\,1r\\
&5&53537.4249&69.9&3.8&48.1&-4.5&-5.5&FGS\,1r\\
&6&53746.4575&112.6&-0.9&233.6&-0.4&-0.9&FGS\,1r\\
&7&53885.6178&109.7&-0.5&105.5&-0.7&-1.4&FGS\,1r\\
&8&54251.7904&88.2&-0.5&145.5&1.6&2.5&FGS\,1r\\
&9&54470.0094&123.4&0.9&285.9&0.1&-0.3&FGS\,1r\\
\Lsts&&&&&&&&\\
&1&32832.7425&1510.0&14.6&118.2&2.4&62.2&VIS\\
&2&33208.9500&1630.0&-24.4&104.2&4.5&127.4&VIS\\
&3&33581.5050&1730.0&-56.4&95.5&2.5&75.7&VIS\\
&4&33932.1450&1670.0&54.4&87.0&1.9&56.4&VIS\\
&5&34260.8700&1650.0&116.9&83.3&-3.2&-93.2&VIS\\
&6&34333.9200&1440.0&333.0&75.2&5.7&142.7&VIS\\
&7&34381.4025&1680.0&107.2&79.1&-1.7&-51.3&VIS\\
&8&34965.8025&1860.0&17.7&64.9&-0.8&-26.4&VIS\\
&9&35049.8100&1910.0&-20.7&64.4&-2.1&-69.5&VIS\\
&10&35396.7975&1880.0&69.1&56.8&-1.9&-63.4&VIS\\
&11&35762.0475&1950.0&64.5&49.2&-1.5&-49.9&VIS\\
&12&35776.6575&1870.0&145.2&45.4&2.5&82.2&VIS\\
&13&36167.4750&2120.0&-32.9&41.4&-1.0&-36.4&VIS\\
&14&36485.2425&2140.0&-0.9&37.1&-2.2&-82.5&VIS\\
&15&36561.9450&2180.0&-25.5&32.8&0.8&30.1&VIS\\
&16&36835.8825&2340.0&-144.4&31.0&-1.6&-67.2&VIS\\
&17&36867.6593&2180.0&22.5&28.9&-0.3&-10.3&VIS\\
&18&37412.9775&2300.0&-28.4&20.3&-0.1&-2.9&VIS\\
&19&37800.1425&2500.0&-198.6&13.1&1.2&52.6&VIS\\
&20&38037.5550&2530.0&-218.3&11.8&-0.6&-27.2&VIS\\
&21&38614.6500&2340.0&-46.8&3.5&-0.8&-31.5&VIS\\
&22&38724.9555&2180.0&101.9&1.5&-0.5&-18.0&VIS\\
&23&38793.6225&2370.0&-99.6&358.0&1.9&78.0&VIS\\
&24&39023.3648&2140.0&94.2&356.9&-0.4&-14.1&VIS\\
&25&39374.0048&2080.0&61.6&351.3&-0.4&-15.0&VIS\\
&26&39768.4748&1900.0&74.4&345.3&-1.7&-55.6&VIS\\
&27&40077.8415&1540.0&238.1&340.1&-4.2&-114.2&VIS\\
&28&40456.9710&1220.0&221.5&328.8&-4.3&-92.5&VIS\\
&29&40791.5400&1020.0&-15.1&316.6&-7.9&-141.0&VIS\\
&30&41653.5300&1020.0&-58.7&157.6&3.8&67.6&VIS\\
&31&42384.0300&1430.0&31.9&119.3&6.5&163.4&VIS\\
&32&42676.2300&1600.0&-40.6&111.8&3.8&105.6&VIS\\
&33&42705.4500&1430.0&113.8&107.3&9.0&227.1&VIS\\
&34&43060.4730&1550.0&80.3&99.3&5.5&150.4&VIS\\
&35&43411.8435&1640.0&51.1&91.4&3.3&95.5&VIS\\
&36&43784.7638&1710.0&35.4&82.8&2.1&62.3&VIS\\
&37&43801.2000&1900.0&-150.3&84.8&-0.4&-11.8&VIS\\
&38&44164.9890&1660.0&141.1&75.0&0.5&15.9&VIS\\
&39&44526.2213&1770.0&86.2&66.8&0.3&10.5&CCD\\
&40&44876.1308&1840.0&73.4&58.8&0.8&24.1&CCD\\
&41&45245.6907&1971.0&6.8&52.4&-0.5&-15.7&CCD\\
&42&45246.8595&1820.0&158.1&51.8&0.1&4.7&CCD\\
&43&45601.8825&2050.0&-17.6&41.3&3.8&135.4&CCD\\
&44&45605.9003&1930.0&112.0&44.6&0.5&17.2&CCD\\
&45&45789.6210&1940.0&134.1&40.7&1.2&39.0&CCD\\
&46&49902.3725&1686.6&-2.3&333.8&-0.1&-3.1&CCD\\
&47&49915.3754&1648.5&24.6&332.6&0.8&23.4&CCD\\
&48&49967.3505&1629.9&-1.5&332.0&-0.1&-2.2&CCD\\
&49&50033.4608&1569.3&-1.8&330.0&-0.1&-2.2&FGS\,3\\
&50&50062.3155&1541.0&-1.4&329.0&-0.1&-1.7&FGS\,3\\
&51&50089.4901&1508.2&4.4&327.9&0.1&3.6&FGS\,3\\
&52&50124.5176&1478.3&-1.7&326.9&-0.1&-1.7&FGS\,3\\
&53&50229.6000&1360.7&0.1&322.8&0.0&0.4&FGS\,3\\
&54&50249.6157&1337.3&0.1&321.9&0.0&0.5&FGS\,3\\
&55&50290.6333&1287.8&0.1&320.1&0.0&0.7&FGS\,3\\
&56&50316.6756&1256.4&-0.9&318.9&0.0&0.0&FGS\,3\\
&57&50316.6756&1255.5&0.0&318.8&0.0&0.8&FGS\,3\\
&58&50437.7560&1095.1&-0.1&312.0&0.1&1.2&FGS\,3\\
&59&52586.9285&1653.0&-19.00&103.3&0.6&17.0&WFPC2\\
&60&54341.3445&1930.0&-12.11&61.24&0.1&4.5&NACO\\
&61&54756.2139&1975.0&10.64&53.11&-0.1&-2.1&NACO\\
&62&54786.0393&1987.0&3.56&52.62&-0.1&-5.1&NACO\\
&63&55485.1899&2095.0&10.10&39.36&0.4&13.6&NACO\\
&64&55827.2696&2134.0&23.76&33.47&0.5&19.3&NACO\\
\Goz&&&&&&&&\\
&1&50183.9186&349.7&-0.1&46.4&-0.8&-4.8&FGS\,3\\
&2&51406.9947&267.0&-1.5&40.5&0.2&0.8&FGS\,1r\\
&3&51637.0292&230.1&-0.3&38.9&0.2&1.0&FGS\,1r\\
&4&52000.4529&161.3&0.8&34.3&0.8&2.3&FGS\,1r\\
&5&52366.5430&76.9&3.8&26.7&-3.2&-4.4&FGS\,1r\\
&6&52731.7930&35.6&-4.2&285.0&-9.5&-5.9&FGS\,1r\\
&7&53098.1388&98.1&-1.2&54.3&-0.3&-0.6&FGS\,1r\\
&8&53460.6859&255.7&3.3&48.7&0.3&1.2&FGS\,1r\\
&9&54009.8028&340.8&-0.9&46.4&0.1&0.6&FGS\,1r\\
\Gttf&&&&&&&&\\
&1&49944.9720&719.2&4.4&134.7&-0.1&-1.0&FGS\,1r\\
&2&50174.0934&708.9&-1.3&152.5&0.0&0.4&FGS\,1r\\
&3&50554.2456&745.0&-1.1&180.8&0.3&3.4&FGS\,1r\\
&4&50936.8449&734.3&1.6&207.1&0.0&0.0&FGS\,1r\\
&5&51416.9295&494.8&2.8&257.3&0.2&2.0&FGS\,1r\\
&6&51623.1497&442.4&-5.8&294.8&0.4&3.3&FGS\,1r\\
&7&51987.5961&664.0&-0.9&348.4&0.1&0.8&FGS\,1r\\
&8&52718.6440&1198.8&-5.5&22.9&-0.1&-3.0&FGS\,1r\\
&9&53084.9898&1336.1&-1.2&31.7&-0.2&-4.8&FGS\,1r\\
&10&53449.1440&1392.4&2.0&39.4&-0.1&-1.6&FGS\,1r\\
&11&53631.4038&1397.7&0.9&43.3&0.2&4.8&FGS\,1r\\
\Gtf&&&&&&&&\\
&1&49940.9178&95.4&0.9&344.2&2.7&4.5&FGS\,3\\
&2&50313.1075&324.1&-3.8&296.0&0.8&4.5&FGS\,3\\
&3&50707.5775&460.8&-1.0&286.8&-0.6&-4.9&FGS\,3\\
&4&50929.6860&501.4&4.0&283.2&-0.4&-3.4&FGS\,3\\
&5&51549.8440&504.6&-4.1&272.2&0.5&4.6&FGS\,1r\\
&6&51661.2818&489.0&2.1&271.0&0.1&1.3&FGS\,1r\\
&7&52024.4864&428.6&0.1&263.6&0.0&0.0&FGS\,1r\\
&8&52359.6033&357.6&-0.7&254.4&0.1&0.8&FGS\,1r\\
&9&52722.6618&272.2&-1.5&238.0&-0.6&-2.8&FGS\,1r\\
&10&53087.9118&205.5&0.5&210.0&-0.4&-1.4&FGS\,1r\\
&11&53452.4313&198.8&-1.0&170.7&0.1&0.2&FGS\,1r\\
&12&53623.3683&218.5&-1.4&153.9&0.3&1.3&FGS\,1r\\
&13&53992.6360&281.6&1.3&128.8&0.1&0.7&FGS\,1r\\
&14&54354.9640&285.1&0.4&111.2&-0.2&-1.1&FGS\,1r\\
\Gon&&&&&&&&\\
&1&51550.9398&146.3&-2.1&5.2&-0.4&-0.9&FGS\,1r\\
&2&51651.7488&163.0&1.8&344.7&0.8&2.3&B04\\
&3&52711.7043&132.0&-0.8&14.0&-0.6&-1.4&NIC\\
&4&52942.9075&164.2&-0.6&329.7&-0.5&-1.4&FGS\,1r\\
&5&53310.3490&129.8&-2.8&235.5&1.6&3.7&FGS\,1r\\
&6&53673.4075&105.1&-1.2&140.6&0.5&0.8&FGS\,1r\\
&7&53677.7467&102.3&-0.2&139.1&0.0&0.1&FGS\,1r\\
&8&54046.8683&163.8&1.3&343.8&1.0&2.8&FGS\,1r\\
&9&54592.1610&136.1&0.8&214.2&-0.4&-0.9&FGS\,1r\\
&10&54819.3282&122.1&1.5&159.1&-0.1&-0.1&FGS\,1r\\
\Gfs&&&&&&&&\\
&1&49927.2209&217.9&3.7&180.3&0.9&3.5&FGS\,3\\
&2&50235.3823&83.6&-4.7&144.8&-0.5&-0.8&FGS\,3\\
&3&50606.6954&171.0&0.3&28.0&0.0&0.1&FGS\,3\\
&4&50936.9910&276.5&-2.6&12.9&0.6&2.8&FGS\,3\\
&5&51680.4939&252.7&1.4&350.0&0.1&0.3&FGS\,1r\\
&6&52043.9177&179.5&1.8&330.7&-0.4&-1.3&FGS\,1r\\
&7&52436.6710&124.0&1.0&283.6&-0.2&-0.4&FGS\,1r\\
&8&52774.8925&160.9&-0.7&238.1&0.5&1.3&FGS\,1r\\
&9&53145.2560&237.7&0.3&213.1&-0.8&-3.5&FGS\,1r\\
&10&53510.5060&291.7&-0.1&201.3&0.0&0.1&FGS\,1r\\
&11&53700.4360&301.4&-4.1&196.7&0.0&0.0&FGS\,1r\\
\Gfst&&&&&&&&\\
&1&46595.3260&1098.0&4.5&322.7&-2.9&-56.0&SPK\\
&2&47906.6100&220.0&-14.4&278.0&-13.0&-50.7&H93\\
&3&47958.1103&179.0&14.0&248.0&2.2&6.8&H93\\
&4&47958.8408&177.0&15.1&246.0&4.3&13.4&H93\\
&5&48023.1248&177.0&4.7&226.0&2.2&6.9&H93\\
&6&48052.6735&186.0&-3.6&210.5&7.3&23.9&H93\\
&7&48343.8143&430.0&-51.8&160.0&3.8&28.5&H93\\
&8&48374.1300&343.0&61.9&164.0&-2.1&-12.6&H93\\
&9&48375.2258&374.0&31.8&164.0&-1.8&-11.9&H93\\
&10&48411.3855&436.0&-1.4&161.6&-1.5&-11.2&H93\\
&11&49116.0989&602.0&-10.5&135.8&0.1&1.6&SPK\\
&12&49927.6478&236.1&-1.0&25.9&-0.2&-0.9&FGS\,3\\
&13&50190.2626&416.0&2.6&353.2&0.6&4.3&FOS\\
&14&50251.7342&464.0&3.3&350.5&-0.4&-3.0&FGS\,3\\
&15&50607.3050&734.4&0.7&338.5&-0.1&-0.8&FGS\,3\\
&16&50905.6778&924.8&-3.5&333.4&-0.1&-1.2&FGS\,3\\
&17&51679.6060&1177.8&1.6&325.7&-0.1&-1.5&FGS\,1r\\
&18&52012.5679&1179.4&0.8&322.2&0.7&15.1&FGS\,1r\\
&19&52438.9973&1081.2&-1.6&319.2&-0.1&-1.6&FGS\,1r\\
&20&52792.1940&907.4&0.4&315.0&0.0&0.1&FGS\,1r\\
&21&53157.3710&650.6&-0.7&308.1&0.0&-0.4&FGS\,1r\\
&22&53521.9635&330.1&5.5&288.6&0.4&2.3&FGS\,1r\\
&23&53748.0533&185.4&1.6&244.9&-1.4&-4.6&FGS\,1r\\
&24&54638.7154&0.6&-4.4&141.8&1.5&17.0&H12\\
&25&54994.6880&0.6&-12.9&132.7&-0.5&-4.8&H12\\
\Gst&&&&&&&&\\
&1&49514.6710&330.0&-20.0&7.0&1.9&11.0&FOC\\
&2&50308.4323&308.3&6.3&62.1&-1.5&-7.8&FGS\,3\\
&3&50336.3374&314.5&8.2&60.3&-2.6&-14.2&FGS\,3\\
&1&52896.1000&240.4&7.5&79.3&0.6&2.7&M07\\
&2&53163.3000&340.5&3.3&49.2&0.1&0.5&M07\\
&3&53401.6000&350.7&1.0&28.7&0.6&3.7&M07\\
&4&53779.5000&257.1&-8.8&-12.8&0.3&1.1&M07\\
&5&53909.0000&175.5&-0.2&318.2&-1.1&-3.4&M07\\
&6&53961.8000&138.4&-1.0&295.6&-1.2&-3.0&M07\\
\Gsf&&&&&&&&\\
&1&49534.7232&207.3&0.9&346.5&-0.1&-0.5&FGS\,3\\
&2&49578.0784&202.2&-1.0&341.6&-0.1&-0.5&FGS\,3\\
&3&49926.3808&92.0&-0.8&239.4&4.0&6.5&FGS\,3\\
&4&49956.4409&87.6&0.4&216.0&0.3&0.4&FGS\,3\\
&5&49970.3204&87.7&1.3&205.6&-0.6&-0.9&FGS\,3\\
&6&49995.5957&88.1&1.3&188.3&-1.2&-1.8&FGS\,3\\
&7&50030.9884&76.9&3.8&158.6&3.1&4.2&FGS\,3\\
&8&50164.7795&111.7&-0.1&35.8&0.2&0.3&FGS\,3\\
&9&50193.3055&131.5&1.8&24.9&-0.3&-0.6&FGS\,3\\
&10&50230.7802&157.4&0.1&15.9&-0.5&-1.5&FGS\,3\\
&11&50246.8877&164.1&2.6&12.2&-0.1&-0.3&FGS\,3\\
&12&50351.3492&200.4&5.3&355.6&0.3&1.2&FGS\,3\\
&13&50359.2751&202.0&-1.6&356.6&0.0&0.0&FGS\,3\\
&14&50413.5878&205.9&0.2&349.3&0.3&1.0&FGS\,3\\
&15&50529.1894&193.0&-0.4&335.1&-0.3&-1.1&FGS\,3\\
&16&50554.1360&187.0&0.8&331.2&-0.3&-1.0&FGS\,3\\
&17&50591.5376&174.9&0.6&325.8&-0.8&-2.4&FGS\,3\\
&18&54931.8048&203.8&-1.3&348.2&0.8&2.7&FGS\,1r\\
\Got&&&&&&&&\\
&1&50224.6074&620.2&0.1&333.8&0.0&0.0&FGS\,3\\
&2&50573.1655&606.0&0.0&308.6&-0.1&-1.0&FGS\,3\\
&3&50624.2640&609.0&0.5&304.3&0.5&5.8&WFPC2\\
&4&50733.2546&604.0&-4.6&296.4&0.1&0.8&WFPC2\\
&5&50908.5015&596.8&6.0&285.1&-1.4&-14.4&FGS\,3\\
&6&51651.7488&457.9&1.6&216.8&0.3&2.1&FGS\,1r\\
&7&52015.1725&455.6&-6.2&166.9&-1.5&-11.6&FGS\,1r\\
&8&52380.4225&599.2&4.0&127.5&-0.1&-0.9&FGS\,1r\\
&9&52747.8640&777.6&0.6&105.8&0.3&4.1&FGS\,1r\\
&10&53113.1140&908.2&-7.1&91.6&-0.3&-5.5&FGS\,1r\\
&11&53478.3640&1004.6&5.9&81.8&0.1&1.7&FGS\,1r\\
&12&53677.4253&1033.8&-0.9&76.2&0.0&0.1&FGS\,1r\\
\Gsn&&&&&&&&\\
&1&50236.4474&169.2&-10.9&89.2&-1.1&-3.3&FGS\,3\\
&2&50254.7418&153.3&2.1&84.6&-0.3&-0.8&FGS\,3\\
&3&50338.2445&126.0&-1.1&62.9&0.9&2.0&FGS\,3\\
&4&51789.4124&155.1&3.5&100.8&-0.9&-2.4&FGS\,3\\
&5&54927.8947&127.8&0.0&120.7&0.8&1.8&FGS\,1r\\
\Get&&&&&&&&\\
&1&49452.5055&190.2&-0.6&161.4&0.2&0.7&FGS\,3\\
&2&49486.2911&177.8&-0.6&167.5&0.6&1.8&FGS\,3\\
&3&49518.6522&158.7&2.6&175.4&-0.1&-0.4&FGS\,3\\
&4&50011.4841&185.7&1.4&137.7&-0.3&-1.1&FGS\,3\\
&5&50024.1582&191.3&-0.3&140.7&-1.1&-3.6&FGS\,3\\
&6&50200.0261&173.6&-0.1&170.4&-0.7&-2.0&FGS\,3\\
&7&50241.8107&146.2&5.0&179.1&0.8&2.1&FGS\,3\\
&8&50370.5613&88.0&-8.1&254.2&0.4&0.7&FGS\,3\\
&9&50592.1585&113.8&-2.0&102.3&-0.6&-1.2&FGS\,3\\
&10&50614.2927&132.0&-3.1&111.1&0.3&0.8&FGS\,3\\
&11&50776.6828&201.5&-2.0&147.4&0.0&0.0&FGS\,3\\
&12&50966.4302&134.8&4.4&183.9&1.8&4.2&FGS\,3\\
&13&51100.0386&82.5&-2.0&279.9&-1.0&-1.5&FGS\,3\\
&14&51776.7738&79.3&1.4&250.4&-0.5&-0.7&FGS\,1r\\
&15&51807.6740&82.6&-1.7&281.2&-0.3&-0.5&FGS\,1r\\
&16&51836.7844&92.8&-6.0&305.7&1.4&2.2&FGS\,1r\\
&17&51855.4852&86.7&2.0&323.3&-0.8&-1.2&FGS\,1r\\
&18&51866.4427&88.5&-0.6&331.6&-0.1&-0.1&FGS\,1r\\
\enddata

\tablenotetext{a}{Non-FGS measurements: 
B04=\cite{Beuz04}, adaptive optics;
B87=\cite{Bla87}, optical speckle;
B94=\cite{Bal94}, optical speckle;
FOC=\cite{Bar96}, \HSTns/FOC;
FOS=\cite{Sch98}, \HSTns/FOS; 
H12=\cite{Hor12}, optical speckle; 
H92=\cite{Hen92}, infrared speckle; 
M07=\cite{Mar07}, aperture masking; 
M91=\cite{McC91}, infrared speckle; 
NIC=\cite{Gol04}, \HSTns/NICMOS; 
VIS/CCD= \cite{Gey88}; visual, photographic, and CCD measurements;
W03=\cite{Woi03}, infrared speckle;
WFPC2=\cite{Sch00}, \cite{Die12} \HSTns/WFPC2;  
NACO=\cite{Ker16}  VLT/NACO
}

% \tablenotetext{g}{Set 1 optical speckle from ??, sets 2-10 IR
% speckle from \cite{Hen93}, set 11 optical speckle from ??, set 12
% from FGS\,3, s, sets 14-16 from FGS\,3, sets 17-23 from FGS\,1r,
% sets 24-25 optical speckle from \cite{Hor12}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 9
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{adjustbox}{max width=\textwidth}
\begin{landscape}
%\begin{center}
\begin{deluxetable}{l l l r r r r r r r r}
\tabletypesize{\tiny}
\tablecaption{Orbital Elements\tablenotemark{a} \label{tbl-OE}}
\tablewidth{0in}
\tablehead{\colhead{ID} 
& \colhead{ $a$ ($\arcsec$)}
& \colhead{ $\alpha$$_A$ ($\arcsec$)}
& \colhead{ $inc$ (\arcdeg) }
& \colhead{ $\Omega$ (\arcdeg)}
& \colhead{P (days)}
& \colhead{T$_0$}
& \colhead{ecc}
& \colhead{$\omega_{\rm A}$ (\arcdeg) }
& \colhead{$\omega_{\rm B}$ (\arcdeg) }
& \colhead{f}
}
\scriptsize
\startdata
\Lst&0.3037&0.1169&146.1&62.8&1666.1&49850.4&0.364&166.6&-13.4&0.385\\
&0.0005&0.0004&0.2&0.4&2.5&0.8&0.001&0.5&0.5&0.002\\
\Gtt&0.5106&0.1425&43.7&178.3&5694.2&51817.2&0.163&284.5&104.5&0.279\\
&0.0007&0.0011&0.2&0.2&14.9&5&0.002&0.5&0.5&0.002\\
\Gff&0.1264&0.0517&126.6&92.2&418.5&53944.6&0.174&46.8&226.8&0.410\\
&0.0007&0.0003&0.4&0.5&0.2&1.6&0.004&1.4&1.4&0.003\\
\Lsts&2.0458&&128.3&147.6&9612&41358.4&0.617&&104.6&0.494\\
&0.0066&&0.3&0.5&12&12&0.004&&0.5&0.003\\
\Goz&0.2712&0.104&97.1&231.5&4066.1&48919.1&0.848&51&231&0.386\\
&0.0027&0.0013&0.2&0.2&27.5&28.9&0.004&0.7&0.7&0.005\\
\Gttf&1.0932&0.3537&53.2&210.6&6070.1&51277.1&0.382&220.4&40.4&0.324\\
&0.0007&0.0015&0.1&0.1&10.2&1.3&0.001&0.1&0.1&0.001\\
\Gtf&0.4417&0.1539&109.7&107.8&4946.3&54696.1&0.482&238.9&58.9&0.348\\
&0.0009&0.0023&0.1&0.1&2.2&1.7&0.002&0.2&0.2&0.005\\
\Gon&0.1564&0.0773&130.8&173.6&1195.5&51340.5&0.236&72.9&252.9&0.495\\
&0.0008&0.0008&0.5&0.6&1.4&3.3&0.004&0.9&0.9&0.006\\
\Gfs&0.3139&0.1131&107.6&190.4&4223&54548.2&0.302&-90.8&89.2&0.360\\
&0.0008&0.0009&0.1&0.2&2.9&3.2&0.003&0.2&0.2&0.003\\
\Gfst&0.9167&&103.3&143.5&5772.3&54554&0.301&&350.7&0.477\\
&0.0017&&0.7&0.1&9.4&8.7&0.002&&0.5&0.008\\
\Gst&0.2397&0.0556&152.5&98.3&1367.4&45838.7&0.629&65.4&245.4&0.231\\
&0.0014&0.0003&0.2&0.5&0.6&2.8&0.004&0.5&0.5&0.002\\
\Gsf&0.148&0.0503&131.6&-0.4&901.7&50033.2&0.45&27.3&207.3&0.340\\
&0.0004&0.0003&0.3&0.2&0.3&0.8&0.002&0.4&0.4&0.002\\
\Got&0.8267&0.336&135.7&261.2&6147&51506.8&0.334&216.1&36.1&0.406\\
&0.0008&0.0027&0.1&0.2&17&2.1&0.002&0.2&0.2&0.003\\
\Gsn&0.1037&0.0336&145.4&102.2&538.6&51022.7&0.558&12.2&192.2&0.324\\
&0.0005&0.0003&0.6&1.1&0.1&0.9&0.005&1.5&1.5&0.003\\
\Get&0.1448&0.0505&49.8&326.1&704.9&51164&0.39&190.6&10.6&0.349\\
&0.0005&0.0004&0.4&0.4&0.5&1.1&0.002&0.9&0.9&0.003\\
%&&&&&&&&&&\\
\enddata
\tablenotetext{a}{a=semimajor axis of relative orbit,
  $\alpha$=semimajor axis of perturbation of component A, $\omega_{\rm
    A}$= longitude of periastron passage of component A, f = mass
  fraction = ${\cal M}_{\rm sec} $/(${\cal M}_{\rm pri} $+${\cal
    M}_{\rm sec} $).}
\end{deluxetable}
%\end{center}
\end{landscape}
%\end{adjustbox}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 10 --- NEW VERSION
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!!! Still need a delta-V reference for GJ 1005 !!!

\begin{landscape}
%\begin{center}
\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Masses, $M_V$, and $M_K$ for Red Dwarfs observed with \HSTns/FGS\tablenotemark{a} \label{tbl-MMVMK}}
\tablewidth{0in}
\tablehead{
   \colhead{ID}
&  \colhead{${\cal M}_{\rm pri} $}
&  \colhead{${\cal M}_{\rm sec} $}
&  \colhead{V\tablenotemark{b}}
&  \colhead{$\Delta V$}
&  \colhead{ref\tablenotemark{c}}
&  \colhead{M$_V\rm pri$}
&  \colhead{M$_V\rm sec$}
&  \colhead{K\tablenotemark{d}}
&  \colhead{$\Delta K$}
&  \colhead{ref\tablenotemark{c}}
&  \colhead{M$_K\rm pri$}
&  \colhead{M$_K\rm sec$}
}
\startdata     %   MA                 MB                 V               delV            ref     MvA               MvB                K              delK            ref    MkA              MkB
GJ\,1005\,AB   & 0.179$\pm$0.002 &  0.112$\pm$0.001 &  11.48$\pm$0.01  & 2.39$\pm$0.05 & * &  12.70$\pm$0.01 &  15.12$\pm$0.09 &  6.39$\pm$0.02 &  1.23$\pm$0.02 & * &  7.80$\pm$0.02 &  9.03$\pm$0.03 \\
GJ\,22\,AC     & 0.405     0.008 &  0.157     0.003 &  10.28     0.03  & 3.08     0.10 & H99 &  10.32     0.03 &  13.40     0.10 &  6.04     0.02 &  1.93     0.03 &  *  &  6.19     0.02 &  8.12     0.04 \\
GJ\,54\,AB     & 0.432     0.008 &  0.301     0.006 &   9.82     0.02  & 1.04     0.05 &  *  &  10.70     0.03 &  11.70     0.04 &  5.13     0.02 &       ...      & ... &       ...      &       ...      \\ % Mv values were 10.33 and 11.33
GJ\,65\,AB     & 0.120     0.003 &  0.117     0.003 &  12.08     0.02  & 0.45     0.08 & H99 &  15.49     0.04 &  15.94     0.05 &  5.33     0.02 &  0.16     0.02 & * &  8.87     0.03 &  9.03     0.03 \\ % delK 0.40 0.07 Hen93
GJ\,1081\,AB   & 0.325     0.010 &  0.205     0.007 &  12.21     0.03  & 1.67     0.10 & H99 &  11.49     0.04 &  13.16     0.09 &  7.34     0.04 &  0.96     0.01 &  *  &  6.79     0.04 &  7.75     0.04 \\
GJ\,234\,AB    & 0.223     0.002 &  0.109     0.001 &  11.14     0.03  & 3.08     0.05 & H99 &  13.11     0.03 &  16.19     0.06 &  5.49     0.02 &  1.58     0.02 & * &  7.63     0.02 &  9.21     0.03 \\ % delK 1.50 0.10 Hen93
G\,250-029\,AB & 0.350     0.005 &  0.187     0.004 &  10.95     0.03  & 1.61     0.08 & H99 &  11.07     0.03 &  12.68     0.07 &  6.35     0.02 &  1.03     0.07 &  *  &  6.61     0.03 &  7.64     0.05 \\
G\,193-027\,AB & 0.126     0.005 &  0.124     0.005 &  13.29     0.03  & 0.30     0.05 &  *  &  14.16     0.05 &  14.46     0.05 &  7.78     0.02 &  0.10     0.02 &  *  &  8.74     0.03 &  8.84     0.04 \\
GJ\,469\,AB    & 0.332     0.007 &  0.188     0.004 &  12.05     0.02  & 1.59     0.05 & H99 &  11.69     0.03 &  13.28     0.05 &  6.96     0.04 &  1.01     0.02 &  *  &  6.74     0.04 &  7.75     0.04 \\
GJ\,473\,AB    & 0.124     0.005 &  0.113     0.005 &  12.47     0.04  & $-$0.01  0.05 & H99 &  15.09     0.05 &  15.08     0.05 &  6.04     0.02 &  0.00     0.01 & * &  8.65     0.03 &  8.65     0.03 \\
GJ\,623\,AB    & 0.379     0.007 &  0.114     0.002 &  10.28     0.03  & 5.28     0.10 & B96 &  10.77     0.03 &  16.05     0.10 &  5.92     0.02 &  2.87     0.14 & H93 &  6.48     0.02 &  9.35     0.13 \\
GJ\,748\,AB    & 0.369     0.005 &  0.190     0.003 &  11.10     0.04  & 1.81     0.04 & H99 &  11.25     0.04 &  13.06     0.05 &  6.29     0.02 &  1.09     0.07 &  *  &  6.59     0.03 &  7.68     0.06 \\
GJ\,1245\,AC   & 0.111     0.001 &  0.076     0.001 &  13.41     0.03  & 3.29     0.05 & H99 &  15.17     0.03 &  18.46     0.06 &  6.85     0.02 &  1.05     0.01 &  *  &  8.91     0.02 &  9.96     0.02 \\
GJ\,791.2\,AB  & 0.237     0.004 &  0.114     0.002 &  13.13     0.04  & 3.27     0.10 & B00 &  13.46     0.04 &  16.73     0.10 &  7.31     0.02 &  1.28     0.10 &  *  &  7.87     0.03 &  9.15     0.08 \\
GJ\,831\,AB    & 0.270     0.004 &  0.145     0.002 &  12.02     0.02  & 2.10     0.06 & H99 &  12.66     0.02 &  14.76     0.06 &  6.38     0.02 &  1.20     0.01 & * &  7.18     0.02 &  8.38     0.02 \\
\enddata
\tablenotetext{a}{Masses (${\cal M}$) in solar masses (${\cal M}_\odot$). Components are Primary = pri, Secondary = sec.}
\tablenotetext{b}{$V$ values from references in Table 2.}
\tablenotetext{c}{References for $\Delta V$ and $\Delta K$:
* = this paper,     % for delK these come from Dieterich's efforts on Henry's Gemini-N NIRI+ALTAIR program GN-2008B-Q-57 (Bean protagonist), and from Dieterich's Gemini-N NIRI+ALTAIR program from 2009-2011
B96 = \cite{Bar96}, % Barbieri, C.   1996A&A...315..418B
B00 = \cite{Ben00b}, % Benedict, G.F. 2000AJ....120.1106B
H93 = \cite{Hen93}, % Henry, T.J.    1993AJ....106..773H
H99 = \cite{Hen99}} % Henry, T.J.    1999ApJ...512..864H
% TJH recalculated all Mv and Mk values on 2016.0701
\tablenotetext{d}{from 2MASS}
\end{deluxetable}
\end{landscape}

\begin{center}
\begin{deluxetable}{lcrcrrcrc}
\tablecaption{ Other Mass Determinations  \label{tbl-seb}}
\tablewidth{0in}
\tablehead{
\colhead{ID} 
& \colhead{SpT}
& \colhead{$\pi_{abs}$ [mas]}
&  \colhead{ref\tablenotemark{a}}
&  \colhead{M$_V$}
&  \colhead{M$_K$}
&  \colhead{ref\tablenotemark{a}}
&  \colhead{${\cal M}_\odot$}
&  \colhead{ref\tablenotemark{a}}
}
\startdata
GJ\,166\,C    & M4.0V & 200.7$\pm$0.2 & H12       & 12.68$\pm$0.03 &  7.45$\pm$0.03 & H12 & 0.177$\pm$0.029 & H99 \\
GJ\,278\,C    & M1~~V &  66.9     0.6 & T02       &  9.01     0.33 &  5.32     0.01 & T10 & 0.599     0.005 & T02 \\
GJ\,278\,D    &  ...  &               &           &  9.01     0.33 &  5.32     0.01 &     & 0.599     0.005 &     \\
GJ\,570\,B    & M1.5V & 169.8     0.9 & F99       &  9.45     0.05 &  5.40     0.03 & D00 & 0.586     0.007 & F99 \\
GJ\,570\,C    &  ...  &               &           & 11.09     0.17 &  6.58     0.04 & F99 & 0.390     0.005 &     \\
GJ\,630.1\,A  & M5~~V &  69.2     2.5 & YPC       & 12.72     0.02 &  7.64     0.03 & M09 & 0.231     0.001 & M09 \\
GJ\,630.1\,B  &  ...  &               &           & 12.86     0.03 &  7.78     0.03 &     & 0.214     0.001 &     \\
GJ\,747\,A    & M3~~V & 120.2     0.2 & S00       & 12.30     0.06 &  7.53     0.04 & D00 & 0.214     0.001 & S00 \\ % 0.2137 0.0009 rounded, TJH smells a rat
GJ\,747\,B    &  ...  &               &           & 12.52     0.06 &  7.63     0.04 &     & 0.200     0.001 &     \\ % 0.1997 0.0008 rounded, TJH smells a rat
GJ\,860\,A    & M3.0V & 249.5     3.0 & H99       & 11.78     0.01 &  7.03     0.04 & H99 & 0.268     0.020 & T06 \\
GJ\,860\,B    & M4.0V &               &           & 13.39     0.01 &  8.40     0.07 &     & 0.172     0.008 & H99 \\
% GJ\,2005\,A   & M5.5V & 128.49   1.50 & C05, *    & 15.91     0.05 &  9.27     0.04 & L94 & 0.115     0.020 & S08 \\ % removed, mass not reliable! ??? !!! OK, good.
GJ\,2005\,B   & M8.5V & 128.49   1.50 & C05, *    & 19.24     0.07 & 10.48     0.05 & L00 & 0.079     0.020 &     \\ % pi updated weighted mean from Cos05 and 0.9m ???
GJ\,2005\,C   & M9.0V &               &           & 19.63     0.08 & 10.83     0.05 &     & 0.079     0.020 &     \\ % using deltaK values from Leinert 1994 ???
GJ\,2069\,A   & M3.5V &  64.80   1.43 & *         & 11.49     0.02 &  6.29     0.03 & R03 & 0.433     0.002 & R03 \\ % pi from 0.9m only, don't use lousy HIP parallaxes ???
GJ\,2069\,C   &  ...  &               &           & 11.76     0.03 &  6.55     0.03 &     & 0.398     0.001 &     \\
GU Boo\,A     & M0~~V &   7.5     1.0 & L05       &  8.60     0.17 &  5.29     0.15 & L05 & 0.616     0.006 & L05 \\ 
GU Boo\,B     & M1.5V &               &           &  8.89     0.18 &  5.42     0.15 &     & 0.600     0.006 &     \\ % I misread {Lop05}
\enddata
\tablenotetext{a}{Sources: 
*   = this paper, 
C05 = \cite{Cos05}, 
D00 = \cite{Del00}, 
D15 = \cite{Die16}, 
F99 = \cite{For99},
H12 = \cite{Hol12}, 
H99 = \cite{Hen99}, 
L00 = \cite{Lei00}, 
L05 = \cite{Lop05}, 
M09 = \cite{Mor09}, 
P97 = \cite{Per97}, 
R03 = \cite{Rib03}, 
S00 = \cite{Seg00}, 
S08 = \cite{Sei08}, 
T02 = \cite{Tor02}, 
T06 = \cite{Tam06}, 
YPC = \cite{WvA95}}
% \tablenotetext{b}{Flare star --- decided to ditch flare note.}
\end{deluxetable}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 12
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
\begin{deluxetable}{l c c }
\tablecaption{ MLR Fits and Residuals\tablenotemark{a} \label{tbl-coef}}
\tablewidth{0in}
\tablehead{\colhead{Param}
& \colhead{$M_V$ }
& \colhead{$M_K$}
}
\startdata
y$_0$&-2.59&-11.41\\
A$_1$&4.77&1.64\\
$\tau_1$&0.03&0.05\\
A$_2$&16.98&19.81\\
$\tau_2$&1.38&3.10\\
x$_0$&0.076&0.076\\
RMS\tablenotemark{b} $M$ &0.19 &0.09\\
RMS\tablenotemark{b} ${\cal M}_{\sun}$ & 0.023 & 0.014\\
$\chi^2$ & 1331 & 384 \\
DOF\tablenotemark{c} & 42 & 40\\
\enddata
\tablenotetext{a}{Parameters in the Equation 10 double
  exponential.}
  \tablenotetext{b}{RMS of absolute magnitude, $M$, and mass, ${\cal M}$, residuals}
  \tablenotetext{c}{DOF = degrees of freedom for each fit}
\end{deluxetable}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 13
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
\begin{deluxetable}{l c c }
\tablecaption{ Polynomial Fits for Mass as a Function of Absolute Magnitude\tablenotemark{a}   \label{LMRT}}
\tablewidth{0in}
\tablehead{\colhead{Param} 
& \colhead{$M_V$}
& \colhead{$M_K$}
}
\startdata
C0&0.19226$\pm$0.000424&0.2311$\pm$0.0004\\
C1&--0.050737 0.000582&-0.1352 0.0007\\
C2&0.010137  0.00021&0.0400 0.0005\\
C3&-0.00075399 4.57e-05 &0.0038 0.0002\\
C4&--1.9858e-05 1.09e-05 &-0.0032 0.0001\\
$x_0$ & 13.0 & 7.5  \\
\enddata
\tablenotetext{a}{Parameters in the Equation 11 polynomial.}
% refit to 47 Mv points and 45 Mk points ??? DONE.
\end{deluxetable}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 14
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
\begin{deluxetable}{l c c c c l}
\tablecaption{ Factors Potentially Influencing Deviations from MLR \label{tbl-Exc}}
\tablewidth{0in}
\tablehead{\colhead{ID} 
&  \colhead{[Fe/H]}
&  \colhead{V\,sin\,i }
&  \colhead{R/R$_\sun$}
& \colhead{log(L$_X$/L$_{bol}$)}
&  \colhead{Refs\tablenotemark{a}}\\
& & [\kms] &&&
}
\startdata
GJ\,1005\,AB    &$-$0.47&$<$3&0.23&$-$4.97&G14,S13,F13\\
GJ\,22\,AC      &$-$0.28&&0.47&&NC15,R12,P01\\
GJ\,54\,AB      &&&0.37&$-$4.78&G14,S13\\
GJ\,65\,A       &$-$0.42&32&0.165&&K12,G05,J09,K16\\
GJ\,65\,B       &&30&0.159&&G05,J09,K16\\
GJ\,1081\,AB    &&&0.4&&G14\\
GJ\,234\,AB     &0.18&6&0.26&$-$3.65&NC15,G05,P01,S13\\
G\,250-029\,AB  &&&0.35&&G14\\
G\,193-027\,AB  &$-$0.46&4.7&&$-$3.67&R12,J09,S13\\
GJ\,469\,AB     &0.14&&0.38&&G14,P01\\
GJ\,473\,AB     &0.10&&&$-$3.27&NC15,S13\\
GJ\,623\,AB     &$-$0.24&1&0.42&$-$4.97&NB14,G05,P01,S13\\
GJ\,748\,AB     &$-$0.04&4.6&0.40&&J09, P01\\
GJ\,1245\,AC    &$-$0.04&22.5&&$-$3.30&NC15,J09,S13\\
GJ\,791.2\,AB   &0.07&32&&$-$3.1&NC15,J09,S13\\
GJ\,831\,AB     &0.3&10&0.3&$-$3.52&T15,G05,P01,S13 \\
\hline
GJ\,166\,C      &$-$0.17&5&&$-$3.36&NC15,J09, W11\\
GJ\,278\,C      &0.1&36.4&0.62&&F13,T10, P01\\
GJ\,278\,D      &0.1&37.8&0.62&&F13,T10\\
GU\,Boo\,A      &&65&0.627&&T10\\
GU\,Boo\,B      &&58&0.624&&T10\\
GJ\,570\,BC     &0.1\tablenotemark{b}&2.9&0.59&$-$5.40&E13,J09,P01,S13\\
GJ\,630.1\,A    &$-$0.53&9.5&0.253&&NC15,T10\\
GJ\,630.1\,B    &&10&0.24&&T10\\
GJ\,747\,AB     &$-$0.19&&0.31&$-$4.34&NC15,G14,S13\\
GJ\,860\,A      &$-$0.04&$<$3&&&NC15,J09\\
GJ\,860\,B      &0.03&4.7&0.32&$-$4.33&NB14,J09,G14,W11\\
GJ\,2005\,ABC   &&9&&&J09\\
GJ\,2069\,ACE   &0.19&6.5&0.29&&T15,J09,G14\\
\enddata
\tablenotetext{a}{F13 = \cite{Fei13}, G05 = \cite{Gle05}, I11 =
  \cite{Irw11}, J09 = \cite{Jen09}, NB14 = \cite{Nev14}, NC15 =
  \cite{New15}, P01 = \cite{Pas01}, R12 = \cite{Roj12}, E13 =
  \cite{Eir13}, S13 = \cite{Ste13}, W11 = \cite{Wri11}, T15 =
  \cite{Ter15}, G14 = \cite{Gai14}, K12 = \cite{Kol12}, K16 = \cite{Ker16}}
\tablenotetext{b}{Assumes same [Fe/H] as GJ\,570\,A, a K5V star. }
\end{deluxetable}
